DFI: An Interprocedural Value-Flow Analysis Framework that Scales to Large Codebases

Context- and flow-sensitive value-flow information is an important building block for many static analysis tools. Unfortunately, current approaches to compute value-flows do not scale to large codebases, due to high memory and runtime requirements. This paper proposes a new scalable approach to compute value-flows via graph reachability. To this end, we develop a new graph structure as an extension of LLVM IR that contains two additional operations which significantly simplify the modeling of pointer aliasing. Further, by processing nodes in the opposite direction of SSA def-use chains, we are able to minimize the tree width of the resulting graph. This allows us to employ efficient tree traversal algorithms in order to resolve graph reachability. We present a value-flow analysis framework,DFI, implementing our approach. We compare DFI against two state-of-the-art value-flow analysis frameworks, Phasar and SVF, to extract value-flows from 4 real-world software projects. Given 32GB of memory, Phasar and SVF are unable to complete analysis of larger projects such as OpenSSL or FFmpeg, while DFI is able to complete all evaluations. For the subset of benchmarks that Phasar and SVF do handle, DFI requires significantly less memory (1.5% of Phasar's, 6.4% of SVF's memory footprint on average) and runs significantly faster (23x speedup over Phasar, 57x compared to SVF). Our analysis shows that, in contrast to previous approaches, DFI's memory and runtime requirements scale almost linearly with the number of analyzed instructions.

==> intervals.tex <==
%\pgfplotsset{compat=1.8}
\makeatletter
\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother

\begin{minipage}{\columnwidth}
\centering
\begin{tikzpicture}
    \begin{axis}[%
    area legend,
    xmin=10, xmax=50, ymin=0, ymax=0.4,
    hide axis,
    legend style={legend cell align=left, draw=none},
    width=0.23*\columnwidth,
    axis lines=none,
    ]
    \addlegendimage{
    black,
    fill=lightgray1,
    postaction={pattern=north west lines, pattern color=black},
    }
    \addlegendentry{\tiny{Taint Analysis}};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[%
    area legend,
    xmin=10, xmax=50, ymin=0, ymax=0.4,
    hide axis,
    legend style={legend cell align=left, draw=none},
    width=0.23*\columnwidth,
    axis lines=none,
    ]
    \addlegendimage{
    black,
    fill=lightgray2,
    postaction={pattern=north east lines, pattern color=black},
    }
    \addlegendentry{\tiny{RO Argument Analysis}};
    \end{axis}
\end{tikzpicture}
\end{minipage}\\

\begin{tikzpicture}
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={\tiny{\# Intervals / Set}},
    ylabel near ticks,
    xlabel near ticks,
    height=3.5cm,
    width=0.8\columnwidth,
    ymin=0,
    ymax=19,
    xmin=0,
    xmax=4,
    boxplot={
       %
          % Idea:
          %  place the
          %  group 1 at 0.3333 and 0.6666
          %  group 2 at 1.3333 and 1.6666
          %  group 3 at 2.3333 and 2.6666
          %  ...
          % in a formular:
          draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},
       %
          % that means the box extend must be at most 0.33333 :
          box extend=0.3,
    },
    % ... it also means that 1 unit in x controls the width:
   x=1.6cm,
   % ... and it means that we should describe intervals:
   xtick={0,1,2,3,4},
   ytick={0,2,4,6,10,15},
   x tick label as interval,
   xticklabels={%
      {\tiny{Lighthttpd}},%
      {\tiny{SQLite3}},%
      {\tiny{OpenSSL}},%
      {\tiny{FFmpeg}},%
   },
   x tick label style={
        font=\tiny,
        text width=2.0cm,
        align=center,
        %rotate=90,
    },
   y tick label style={
      font=\tiny,
   },
   ]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% lighthttpd
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \addplot+[
    solid,
    %thick,
    black,
    fill=lightgray1,
    every path/.style={postaction={nomorepostaction,pattern=north west lines, pattern color=black}},
    boxplot prepared={
      median=2,
      upper quartile=3,
      lower quartile=1,
      upper whisker=6,
      lower whisker=1,
      every median/.style={darkred,ultra thick},
    },
    ] coordinates {};
    \addplot+[
    solid,
    %thick,
    black,
    fill=lightgray2,
    every path/.style={postaction={nomorepostaction,pattern=north east lines, pattern color=black}},
    boxplot prepared={
      median=2,
      upper quartile=4,
      lower quartile=1,
      upper whisker=8,
      lower whisker=1,
      every median/.style={darkred,ultra thick},
    },
    ] coordinates {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SQLite3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \addplot+[
    solid,
    %thick,
    black,
    fill=lightgray1,
    every path/.style={postaction={nomorepostaction,pattern=north west lines, pattern color=black}},
    boxplot prepared={
      median=2,
      upper quartile=4,
      lower quartile=1,
      upper whisker=1,
      lower whisker=8,
      every median/.style={darkred,ultra thick},
    },
    ] coordinates {};
    \addplot+[
    solid,
    %thick,
    black,
    fill=lightgray2,
    every path/.style={postaction={nomorepostaction,pattern=north east lines, pattern color=black}},
    boxplot prepared={
      median=4,
      upper quartile=8,
      lower quartile=2,
      upper whisker=17,
      lower whisker=1,
      every median/.style={darkred,ultra thick},
    },
    ] coordinates {};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% OpenSSL
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \addplot+[
    solid,
    %thick,
    black,
    fill=lightgray1,
    every path/.style={postaction={nomorepostaction,pattern=north west lines, pattern color=black}},
    boxplot prepared={
      median=2,
      upper quartile=2,
      lower quartile=1,
      upper whisker=3,
      lower whisker=1,
      every median/.style={darkred,ultra thick},
    },
    ] coordinates {};
    \addplot+[
    solid,
    %thick,
    black,
    fill=lightgray2,
    every path/.style={postaction={nomorepostaction,pattern=north east lines, pattern color=black}},
    boxplot prepared={
      median=2,
      upper quartile=3,
      lower quartile=1,
      upper whisker=6,
      lower whisker=1,
      every median/.style={darkred,ultra thick},
    },
    ] coordinates {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ffmpeg
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \addplot+[
    solid,
    %thick,
    black,
    fill=lightgray1,
    every path/.style={postaction={nomorepostaction,pattern=north west lines, pattern color=black}},
    boxplot prepared={
      median=2,
      upper quartile=3,
      lower quartile=1,
      upper whisker=6,
      lower whisker=1,
      every median/.style={darkred,ultra thick},
    },
    ] coordinates {};
    \addplot+[
    solid,
    %thick,
    black,
    fill=lightgray2,
    every path/.style={postaction={nomorepostaction,pattern=north east lines, pattern color=black}},
    boxplot prepared={
      median=3,
      upper quartile=6,
      lower quartile=2,
      upper whisker=12,
      lower whisker=1,
      every median/.style={darkred,ultra thick},
    },
    ] coordinates {};

  \end{axis}
\end{tikzpicture}


==> perbreak.tex <==
%\usetikzlibrary{patterns}
\pgfplotstableread[
   col sep=comma,
]{./perbreak.csv}\sccattable
\pgfplotsset{
  every tick label/.append style={font=\tiny},
}

\begin{minipage}{\columnwidth}
\centering
\begin{tikzpicture}
    \begin{axis}[%
    hide axis,
    xbar,
    xmin=10, xmax=50, ymin=0, ymax=0.4,
    legend style={legend cell align=left, draw=none},
    width=0.23*\columnwidth,
    axis lines=none,
    ]
    \addlegendimage{black, fill=lightgray2, postaction={pattern=north east lines}}
    \addlegendentry{\tiny{Parsing}};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[%
    hide axis,
	 xbar,
    xmin=10, xmax=50, ymin=0, ymax=0.4,
    legend style={legend cell align=left, draw=none},
    width=0.23*\columnwidth,
    axis lines=none,
    ]
    \addlegendimage{black, fill=lightgray1, postaction={pattern=dots}}
    \addlegendentry{\tiny{Preprocess}};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[%
    hide axis,
	 xbar,
    xmin=10, xmax=50, ymin=0, ymax=0.4,
    legend style={legend cell align=left, draw=none},
    width=0.23*\columnwidth,
    axis lines=none,
    ]
    \addlegendimage{black, fill=darkred}
    \addlegendentry{\tiny{Analysis}};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[%
    hide axis,
	 xbar,
    xmin=10, xmax=50, ymin=0, ymax=0.4,
    legend style={legend cell align=left, draw=none},
    width=0.23*\columnwidth,
    axis lines=none,
    ]
    \addlegendimage{black, fill=lightgray2, postaction={pattern=crosshatch}}
    \addlegendentry{\tiny{Verification}};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[%
    hide axis,
	 xbar,
    xmin=10, xmax=50, ymin=0, ymax=0.4,
    legend style={legend cell align=left, draw=none},
    width=0.23*\columnwidth,
    axis lines=none,
    ]
    \addlegendimage{black, fill=lightgray1, postaction={pattern=north west lines, pattern color=black}}
    \addlegendentry{\tiny{Output}};
    \end{axis}
\end{tikzpicture}
\end{minipage}\\
\begin{tikzpicture}
   \begin{axis}[
         xbar stacked,
         yticklabels from table={\sccattable}{target},
         ytick=data,
         xmax=1.0,
         xmin=0.0,
         height=3cm,
         bar width=0.3cm,
         width=\columnwidth,
         %clip bounding box=upper bound,
      ]
      \addplot[black, fill=lightgray2, postaction={pattern=north east lines}] table [
         col sep=comma,
         x expr=\thisrow{Parsing}/\thisrow{total},
         y expr=\coordindex,
      ]{\sccattable};
      \addplot[black, fill=lightgray1, postaction={pattern=dots}] table [
         col sep=comma,
         x expr=\thisrow{Preprocess}/\thisrow{total},
         y expr=\coordindex,
      ]{\sccattable};
      \addplot[black, fill=darkred] table [
         col sep=comma,
         x expr=\thisrow{Analysis}/\thisrow{total},
         y expr=\coordindex,
      ]{\sccattable};
      \addplot[black, fill=lightgray2, postaction={pattern=crosshatch}] table [
         col sep=comma,
         x expr=\thisrow{Verification}/\thisrow{total},
         y expr=\coordindex,
      ]{\sccattable};
      \addplot[black, fill=lightgray1, postaction={pattern=north west lines, pattern color=black}] table [
         col sep=comma,
         x expr=\thisrow{Output}/\thisrow{total},
         y expr=\coordindex,
      ]{\sccattable};
   \end{axis}
\end{tikzpicture}


==> rssagraph.tex <==
\tikzset{>=latex}
\begin{tikzpicture}
    \node[rectangle,draw,font=\tiny] (A) at (0,0) {\texttt{\%a}};
    \node[rectangle,draw,font=\tiny] (B) at (1,0) {\texttt{\%c}};
    \node[rectangle,draw,font=\tiny] (C) at (0.5,0.75) {\texttt{\%t = llvm.add \%a, \%c}};
    \node[rectangle,draw,font=\tiny] (D) at (0.5,1.5) {\texttt{\%r = llvm.mul 3, \%t}};
    \node[rectangle,draw,font=\tiny] (E) at (0.5,2.25) {\texttt{llvm.return \%r}};

    \path [->] (E) edge node[right,font=\tiny] {\texttt{\%r}} (D);
    \path [->] (D) edge node[right,font=\tiny] {\texttt{\%t}} (C);
    \path [->] (C) edge node[right,font=\tiny] {\texttt{\%c}} (B);
    \path [->] (C) edge node[left,font=\tiny]  {\texttt{\%a}} (A);
\end{tikzpicture}


==> scale.tex <==
%\def\arraystretch{0pt}
\setlength\tabcolsep{0pt}
\pgfplotstableread[
    col sep=comma,
]{./scale.csv}\sccattable
\centering
\begin{minipage}{\linewidth}
   \centering
    \begin{tikzpicture}
        \begin{axis}[width=0.24*\columnwidth, hide axis, xmin=0, xmax=0, ymin=0,ymax=0, legend style={font=\tiny,legend cell align=left, draw=none}]
            \addlegendimage{thick, densely dotted, mark=triangle*, mark size=1.2pt, mark options=solid}
            \addlegendentry{Visited Edges};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[width=0.24*\columnwidth, hide axis, xmin=0, xmax=0, ymin=0,ymax=0, legend style={font=\tiny,legend cell align=left, draw=none}]
            \addlegendimage{thick, densely dashed, mark=diamond*,mark size=1.2pt, mark options=solid}
            \addlegendentry{Visited Vertices};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[width=0.24*\columnwidth, hide axis, xmin=0, xmax=0, ymin=0,ymax=0, legend style={font=\tiny,legend cell align=left, draw=none}]
           \addlegendimage{ultra thick, darkred, mark=o,mark size=1.2pt, mark options={solid, fill=darkred}}
            \addlegendentry{Analysis Time, Max Memory};
        \end{axis}
    \end{tikzpicture}
\end{minipage}
    \begin{tabular}{l c c r}
        & \tiny{Taint Analysis} & \tiny{RO Argument Analysis} & \\
        \multirow{2}{*}[-0.5ex]{\rotatebox[origin=c]{90}{\tiny{\# Visited Edges, Vertices $\times 10^6$}}}
        &
        \raisebox{-0.5\height}{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Analysis Time Taint
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}
        \begin{axis}[
                xticklabels={,,},
                xtick=data,
                y tick label style={font=\tiny},
                width=4.5cm,
                height=3.8cm,
                ytick pos=right,
                xtick pos=left,
                yticklabel pos=right,
                ytick = {0, 1.0, 2.0, 3.0, 4.0},
                ymajorgrids=true,
                ymin=0,
                ymax=4.0,
                xmin=0,
                xmax=3,
            ]
            \addplot [ultra thick, darkred, mark=o, mark size=1.2pt, mark options={solid, fill=darkred}] table [
                col sep=comma,
                x expr=\coordindex,
                y=TT,
            ]{\sccattable};
        \end{axis}
        \begin{axis}[
                xticklabels={,,},
                xtick=data,
                ytick pos=left,
                xtick pos=left,
                y tick label style={font=\tiny},
                ytick = {0, 0.5, 1.0, 1.5, 2.0},
                width=4.5cm,
                height=3.8cm,
                ymin=0,
                ymax=2.0,
                xmin=0,
                xmax=3,
            ]
            \addplot [thick, densely dotted, mark=triangle*, mark size=1.2pt, mark options=solid] table [
                col sep=comma,
                x expr=\coordindex,
                y=VET,
            ]{\sccattable};
            \addplot [thick, densely dashed, mark=diamond*, mark size=1.2pt, mark options=solid] table [
                col sep=comma,
                x expr=\coordindex,
                y=VVT,
            ]{\sccattable};
        \end{axis}
    \end{tikzpicture}
    }
    &
    \raisebox{-0.5\height}{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Analysis Time Argument
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
        \begin{axis}[
                xticklabels={,,},
                xtick=data,
                y tick label style={font=\tiny},
                width=4.5cm,
                height=3.8cm,
                ytick pos=right,
                xtick pos=left,
                yticklabel pos=right,
                ymajorgrids=true,
                ytick = {0, 2.0, 4.0, 6.0},
                ymin=0,
                ymax=6.0,
                xmin=0,
                xmax=3,
            ]
            \addplot [ultra thick, darkred, mark=o, mark size=1.2pt, mark options={solid, fill=darkred}] table [
                col sep=comma,
                x expr=\coordindex,
                y=TA,
            ]{\sccattable};
        \end{axis}
        \begin{axis}[
                xticklabels={,,},
                xtick=data,
                ytick pos=left,
                xtick pos=left,
                y tick label style={font=\tiny},
                ytick = {0, 1.0, 2.0, 3.0},
                width=4.5cm,
                height=3.8cm,
                ymin=0,
                ymax=3.0,
                xmin=0,
                xmax=3,
            ]
            \addplot [thick, densely dotted, mark=triangle*, mark size=1.2pt, mark options=solid] table [
                col sep=comma,
                x expr=\coordindex,
                y=VEA,
            ]{\sccattable};
            \addplot [thick, densely dashed, mark=diamond*, mark size=1.2pt, mark options=solid] table [
                col sep=comma,
                x expr=\coordindex,
                y=VVA,
            ]{\sccattable};
        \end{axis}
    \end{tikzpicture}
    }
    &
    \raisebox{0.0\height}{
    \rotatebox[origin=c]{90}{\tiny{Time (sec)}}
    }
    \\
    &
    \raisebox{-0.5\height}{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Max Memory Taint
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
        \begin{axis}[
                xticklabels from table={\sccattable}{target},
                xtick=data,
                x tick label style={rotate=90,font=\tiny},
                y tick label style={font=\scriptsize},
                ylabel near ticks,
                xlabel near ticks,
                ytick = {0, 1.0, 2.0, 3.0, 4.0},
                width=4.5cm,
                height=3.8cm,
                ymajorgrids=true,
                ytick pos=right,
                xtick pos=left,
                ylabel near ticks, yticklabel pos=right,
                ymin=0,
                ymax=4.0,
                xmin=0,
                xmax=3,
            ]
            \addplot [ultra thick, darkred, mark=o, mark size=1.2pt, mark options={solid, fill=darkred}] table [
                col sep=comma,
                x expr=\coordindex,
                y=MT,
            ]{\sccattable};
        \end{axis}
        \begin{axis}[
                xticklabels={,,},
                xtick=data,
                ytick pos=left,
                xtick pos=left,
                y tick label style={font=\tiny},
                ytick = {0, 0.5, 1.0, 1.5, 2.0},
                width=4.5cm,
                height=3.8cm,
                ymax=2.0,
                ymin=0,
                xmin=0,
                xmax=3,
            ]
            \addplot [thick, densely dotted, mark=triangle*, mark size=1.2pt, mark options=solid] table [
                col sep=comma,
                x expr=\coordindex,
                y=VET,
            ]{\sccattable};
            \addplot [thick, densely dashed, mark=diamond*, mark size=1.2pt, mark options=solid] table [
                col sep=comma,
                x expr=\coordindex,
                y=VVT,
            ]{\sccattable};
        \end{axis}

    \end{tikzpicture}
}
        &
   \raisebox{-0.5\height}{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Max Memory Argument
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}
        \begin{axis}[
                xticklabels from table={\sccattable}{target},
                xtick=data,
                x tick label style={rotate=90,font=\tiny},
                y tick label style={font=\scriptsize},
                xlabel near ticks,
                width=4.5cm,
                height=3.8cm,
                ytick = {0, 2.0, 4.0, 6.0},
                ymajorgrids=true,
                ytick pos=right,
                xtick pos=left,
                ylabel near ticks, yticklabel pos=right,
                ymin=0,
                ymax=6.0,
                xmin=0,
                xmax=3,
            ]
            \addplot [ultra thick, darkred, mark=o, mark size=1.2pt, mark options={solid, fill=darkred}] table [
                col sep=comma,
                x expr=\coordindex,
                y=MA,
            ]{\sccattable};
        \end{axis}
        \begin{axis}[
                xticklabels={,,},
                xtick=data,
                ytick pos=left,
                xtick pos=left,
                x tick label style={rotate=45,font=\tiny},
                y tick label style={font=\scriptsize},
                ytick = {0, 1.0, 2.0, 3.0},
                width=4.5cm,
                height=3.8cm,
                ymin=0,
                ymax=3.0,
                xmin=0,
                xmax=3,
            ]
            \addplot [thick, densely dotted, mark=triangle*, mark size=1.2pt, mark options=solid] table [
                col sep=comma,
                x expr=\coordindex,
                y=VEA,
            ]{\sccattable};
            \addplot [thick, densely dashed, mark=diamond*, mark size=1.2pt, mark options=solid] table [
                col sep=comma,
                x expr=\coordindex,
                y=VVA,
            ]{\sccattable};
        \end{axis}

    \end{tikzpicture}
}
    &
    \raisebox{0.5\height}{
    \rotatebox[origin=c]{90}{\tiny{Memory (GB)}}
 }
    \\
    \end{tabular}




==> ssagraph.tex <==
\tikzset{>=latex}
\begin{tikzpicture}
    \node[rectangle,draw,font=\tiny] (A) at (0,2.25) {\texttt{\%a}};
    \node[rectangle,draw,font=\tiny,fill=lightgray2] (B) at (0.8,2.25) {\texttt{\%c}};
    \node[rectangle,draw,font=\tiny] (C) at (0.0,1.5) {\texttt{\%t = llvm.add \%a, \%c}};
    \node[rectangle,draw,font=\tiny] (D) at (0.0,0.75) {\texttt{\%r = llvm.mul 3, \%t}};
    \node[rectangle,draw,font=\tiny] (E) at (0.0,0) {\texttt{llvm.return \%r}};

    \path [->] (A) edge node[left,font=\tiny]  {\texttt{\%a}} (C);
    \path [->] (B) edge node[right,font=\tiny] {\texttt{\%c}} (C);
    \path [->] (C) edge node[right,font=\tiny] {\texttt{\%t}} (D);
    \path [->] (D) edge node[right,font=\tiny] {\texttt{\%r}} (E);
\end{tikzpicture}


==> tf0.tex <==
\usetikzlibrary{arrows}
\tikzset{>=latex}
\begin{tikzpicture}
    \node[font=\small] (A) at (0,1) {\texttt{\%v}};
    \node[font=\small] (B) at (1,1) {\texttt{\%p}};
    \node[font=\small] (C) at (0,0) {\texttt{\%q}};

    \path [->,thick] (A) edge node[right,font=\small] {} (C);
\end{tikzpicture}


==> tf1.tex <==
\usetikzlibrary{arrows}
\tikzset{>=latex}
\begin{tikzpicture}
    \node[font=\small] (A) at (0,1) {\texttt{\%a}};
    \node[font=\small] (B) at (1,1) {\texttt{\%b}};
    \node[font=\small] (C) at (0,0) {\texttt{\%r}};

    \path [->,thick] (A) edge node[right,font=\small] {} (C);
    \path [->,thick] (B) edge node[right,font=\small] {} (C);
\end{tikzpicture}


==> tf2.tex <==
\usetikzlibrary{arrows}
\tikzset{>=latex}
\begin{tikzpicture}
    \node[font=\small] (A) at (0,1) {\texttt{\%p}};
    \node[font=\small] (B) at (0,0) {\texttt{\%v}};

    \path [->,thick] (A) edge node[right,font=\small] {} (B);
\end{tikzpicture}


==> tf7.tex <==
\usetikzlibrary{arrows}
\tikzset{>=latex}
\begin{tikzpicture}
    \node[font=\small,rectangle] (A) at (0,0) {\texttt{\%r}};
    \node[font=\small,rectangle] (B) at (0,1) {\texttt{\%a}};
    \node[font=\small,rectangle] (C) at (1,1) {\texttt{\%b}};
    \node[font=\small,rectangle] (D) at (2,1) {\texttt{\%c}};

    \path [->,thick] (B) edge node[font=\small] {} (A);
    \path [->,thick] (D) edge node[font=\small] {} (A);
\end{tikzpicture}


==> tf8.tex <==
\usetikzlibrary{arrows}
\tikzset{>=latex}
\begin{tikzpicture}
    \node[font=\small,rectangle] (A) at (0,1) {\texttt{\%k}};
    \node[font=\small,rectangle] (B) at (2,1) {\texttt{\%r}};
    \node[font=\small,rectangle] (C) at (0,0) {\texttt{\%k'}};
    \node[font=\small,rectangle] (D) at (2,0) {\texttt{\%r'}};

    \path [->,thick] (A) edge node[font=\small] {} (C);
    \path [->,thick] (A) edge node[font=\small] {} (D);
    \path [->,thick] (B) edge node[font=\small] {} (C);
    \path [->,thick] (B) edge node[font=\small] {} (D);
\end{tikzpicture}

